GALEX Ultraviolet Imaging of Dwarf Galaxies and Star Formation

We present ultraviolet integrated and azimuthally-averaged surface photometric properties of a sample of 44 dIm, BCD, and Sm galaxies measured from archival NUV and FUV images obtained with GALEX. We compare the UV to Halpha and V-band properties and convert FUV, Halpha, and V-band luminosities into star formation rates (SFRs). We also model the star formation history from colors and compare the integrated SFRs and SFR profiles with radius for these methods. In most galaxies, the UV photometry extends beyond Halpha in radius, providing a better measure of the star formation activity in the outer disks. The Halpha appears to be lacking in the outer disk because of faintness in low density gas. The FUV and V-band profiles are continuous with radius, although they sometimes have a kink from a double exponential disk. There is no obvious difference in star formation properties between the inner and outer disks. No disk edges have been observed, even to stellar surface densities as low as 0.1 Msun/pc2 and star formation rates as low as 10^{-4} Msun/yr/kpc2. Galaxies with low HI to luminosity ratios have relatively low FUV compared to V-band emission in the outer parts, suggesting a cessation of star formation there. Galaxies with relatively high HI apparently have fluctuating star formation with a Gyr timescale.

==> (inline-0) <==
\begin{deluxetable}{llrcrrl}                                               
\tabletypesize{\scriptsize}                                                
\rotate                                                                    
\tablenum{1}                                                               
\tablecolumns{7}                                                           
\tablewidth{0pt}                                                           
\tablecaption{Galaxy Sample and {\it GALEX} Observations\label{tab-genobs}}
\tablehead{                                                                
\colhead{}                                                                 
& \colhead{}                                                               
& \colhead{D\tablenotemark{a}}                                             
& \colhead{}                                                               
& \colhead{}                                                               
& \colhead{}                                                               
& \colhead{} \\                                                            
\colhead{Galaxy}                                                           
& \colhead{Other Names}                                                    
& \colhead{(Mpc)}                                                          
& \colhead{E($B-V$)$_f$\tablenotemark{b}}                                  
& \colhead{FUV Exp (s)}                                                    
& \colhead{NUV Exp (s)}                                                    
& \colhead{Tile Name}                                                      
}                                                                          
\startdata                                                                 
\cutinhead{Im Galaxies}                                                    
DDO 50  \dotfill & PGC 23324,UGC 4305,Holmberg II,VIIZw223    &  3.4 & 0.02 &  1674\xxx &  1521\xxx & NGA\_HolmbergII             \\
DDO 52  \dotfill & PGC 23769,UGC 4426                         &  6.0 & 0.03 &  1678\xxx &  1522\xxx & GI1\_047032\_UGC04426\_0001 \\
DDO 53  \dotfill & PGC 24050,UGC 4459,VIIZw238                &  3.6 & 0.03 &  1672\xxx &  1502\xxx & NGA\_DDO053                 \\
DDO 63  \dotfill & PGC 27605,Holmberg I,UGC 5139              &  3.8 & 0.01 &  1676\xxx &  1544\xxx & NGA\_HolmbergI              \\
DDO 68  \dotfill & PGC 28714,UGC 5340                         &  7.0 & 0.01 &  1435\xxx &  1305\xxx & GI1\_047036\_UGC05340       \\
DDO 70  \dotfill & PGC 28913,UGC 5373,Sextans B               &  1.3 & 0.01 &  1076\xxx &   966\xxx & NGA\_SextansB               \\
DDO 75  \dotfill & PGC 29653,UGCA 205,Sextans A               &  1.3 & 0.02 &  1663\xxx &  1512\xxx & NGA\_SextansA               \\
DDO 99  \dotfill & PGC 37050,UGC 6817                         &  4.1 & 0.00 &  2348\xxx &  2196\xxx & GI1\_047053\_UGC06817       \\
DDO 101 \dotfill & PGC 37449,UGC 6900                         &  9.0 & 0.01 &  1668\xxx &  1563\xxx & GI1\_047054\_UGC06900\_0001 \\
DDO 115 \dotfill & PGC 39142,UGC 7254,IC 3059                 &  3.2 & 0.00 &  1651\xxx &  2381\xxx & VIRGO\_SPEC\_1              \\
DDO 120 \dotfill & PGC 39918,UGC 7408                         &  8.0 & 0.00 &  1504\xxx &  2544\xxx & GI1\_047066\_NGC4288        \\
DDO 126 \dotfill & PGC 40791,UGC 7559                         &  4.9 & 0.00 &  1675\xxx &  1563\xxx & GI1\_047068\_UGC07559       \\
DDO 143 \dotfill & PGC 42901,UGC 7916,IZw042                  &  9.8 & 0.00 &  1673\xxx &  1569\xxx & GI1\_047081\_UGC07916       \\
DDO 154 \dotfill & PGC 43869,UGC 8024,NGC 4789A               &  4.3 & 0.01 &  1432\xxx &  1312\xxx & NGA\_DDO154                 \\
DDO 167 \dotfill & PGC 45939, UGC 8308                        &  4.2 & 0.00 &  1564\xxx &  2856\xxx & GI1\_047088\_UGC08308       \\
DDO 168 \dotfill & PGC 46039, UGC 8320                        &  3.5 & 0.00 &  1564\xxx &  2856\xxx & GI1\_047088\_UGC08308       \\
DDO 183 \dotfill & PGC 49158, UGC 8760                        &  5.1 & 0.00 &  2390\xxx &  2231\xxx & GI1\_047098\_UGC08760       \\
DDO 210 \dotfill & PGC 065367,Aquarius dwarf                  &  0.9 & 0.04 &  1669\xxx &  1472\xxx & GI1\_047107\_DDO210         \\
DDO 215 \dotfill & PGC 69415,UGCA 433                         & 14.7 & 0.03 &  1233\xxx &    40\xxx & GI1\_009029\_UGCA433        \\
DDO 216 \dotfill & PGC 71538,UGC 12613,Peg DIG                &  0.9 & 0.02 &  1557\xxx &  2665\xxx & MISDR2\_28664\_0746         \\
F565-V2 \dotfill & LEDA 086670                                & 55.0 & 0.02 &  1668\xxx &  1515\xxx & NGA\_LSBC\_F565             \\
IC 1613 \dotfill & PGC 3844,UGC 668,DDO 8                     &  0.7 & 0.00 &  1676\xxx &  1494\xxx & NGA\_IC16134                \\
LGS3    \dotfill & PGC 3792,Pisces dwarf                      &  0.6 & 0.04 &  1673\xxx &  1487\xxx & NGA\_LGS3                   \\
M81dwA  \dotfill & PGC 23521                                  &  3.6 & 0.02 &  1674\xxx &  1521\xxx & NGA\_HolmbergII             \\
NGC 1156\dotfill & PGC 11329,UGC 2455                         &  7.8 & 0.17 &  1495\xxx &  1270\xxx & NGA\_NGC1156                \\
NGC 1569\dotfill & PGC 15345,UGC 3056,Arp 210,VIIZw16         &  2.5 & 0.51 &  6988\xxx &  6101\xxx & NGA\_NGC1569                \\
NGC 2366\dotfill & PGC 21102,UGC 3851,DDO 42                  &  3.2 & 0.04 &  2889\xxx &  2617\xxx & NGA\_NGC2366                \\
NGC 6822\dotfill & PGC 63616,IC 4895,DDO 209,Barnard's Galaxy &  0.5 & 0.21 &  4483\xxx &  5132\xxx & NGA\_NGC6822                \\
WLM     \dotfill & PGC 143,UGCA 444,DDO 221                   &  1.0 & 0.02 &  1423\xxx &  1294\xxx & NGA\_WLM                    \\
\cutinhead{BCD Galaxies}                                                   
Haro 3  \dotfill & PGC 32103, UGC 5860, NGC 3353, Mrk 35      & 15.5 & 0.00 & 12618\xxx & 30378\xxx & LOCK\_10                    \\
Haro 20 \dotfill & PGC 12922,UGCA 073                         & 27.6 & 0.03 &  3319\xxx &  3066\xxx & MISWZS03\_27657\_0283       \\
Haro 23 \dotfill & PGC 29347,UGCA 201                         & 20.2 & 0.01 &  1594\xxx &  1452\xxx & GI1\_047038\_UGC05427       \\
Haro 29 \dotfill & PGC 40665,UGCA 281,Mrk 209,IZw36           &  5.4 & 0.00 &  1657\xxx &  1548\xxx & GI1\_047067\_UGCA281        \\
Haro 36 \dotfill & PGC 43124,UGC 7950                         &  9.0 & 0.00 &  1648\xxx &  1531\xxx & GI1\_047082\_UGC07950       \\
Mrk 757 \dotfill & PGC 38277                                  &  8.9 & 0.01 &  1677\xxx &  1559\xxx & GI1\_047057\_Mrk0757        \\
NGC 6789\dotfill & PGC 063000,UGC 11525                       &  3.6 & 0.08 &  1360\xxx &  1164\xxx & NGA\_NGC6789                \\
VIIZw403\dotfill & PGC 35286,UGC 6456,A1124$+$79              &  4.4 & 0.02 &  1617\xxx &  1479\xxx & NGA\_VIIZw403               \\
\cutinhead{Sm Galaxies}                                                    
DDO 88  \dotfill & PGC 32226, UGC 5889, NGC 3377A             &  7.4 & 0.01 &     0\xxx &  1647\xxx & NGA\_NGC3377                \\
DDO 150 \dotfill & PGC 43255,UGC 7971,NGC 4707,IZw43          &  8.5 & 0.00 &  1648\xxx &  1531\xxx & GI1\_047082\_UGC07950       \\
DDO 180 \dotfill & PGC 48179                                  & 18.8 & 0.03 &     0\xxx &  4388\xxx & GI1\_024002\_DEEP\_IMPACT   \\
F583-1  \dotfill & LSBC D584-04                               & 37.0 & 0.03 &  1551\xxx &  2386\xxx & GI1\_073008\_J155912p204531 \\
NGC 2552\dotfill & PGC 23340,UGC 4325                         &  8.5 & 0.04 &  1677\xxx &  3066\xxx & MISDR1\_03473\_0440         \\
NGC 3109\dotfill & PGC 29128,UGCA 194,DDO 236                 &  1.3 & 0.04 &  6043\xxx &  5177\xxx & NGA\_NGC3109                \\
NGC 3510\dotfill & PGC 33408,UGC 6126,Haro 26                 & 10.4 & 0.00 &  1547\xxx &  1441\xxx & GI1\_047049\_NGC3510        \\
\enddata                                                                   
\tablenotetext{a}{See references in Hunter \& Elmegreen (2006).}           
\tablenotetext{b}{Foreground reddening from Burstein \& Heiles (1984).}    
\end{deluxetable}                                                          
%\end{document}                                                             

\clearpage

%\documentclass[12pt,preprint]{aastex}                                                    
%\documentclass[manuscript]{aastex}                                                      
%\documentclass[preprint2]{aastex}                                                       
                                                                                         
%   My own definition                                                                    
%\newcommand{\x}{\enspace}                                                                
%\newcommand{\xx}{\enspace\enspace}                                                       
%\newcommand{\xxx}{\enspace\enspace\enspace}                                              
%\newcommand{\xxxx}{\enspace\enspace\enspace\enspace}                                     
%                                                                                        
%\begin{document}                                                                         
                                                                                         
\begin{deluxetable}{lcccccccccccc}                                                       
\tabletypesize{\scriptsize}                                                              
\rotate                                                                                  
\tablenum{2}                                                                             
\tablecolumns{13}                                                                        
\tablewidth{0pt}                                                                         
\tablecaption{Integrated Optical and Infrared Photometry\tablenotemark{a}\label{tab-opt}}
\tablehead{                                                                              
\colhead{}                                                                               
& \colhead{}                                                                             
& \colhead{}                                                                             
& \colhead{}                                                                             
& \colhead{}                                                                             
& \colhead{}                                                                             
& \colhead{}                                                                             
& \colhead{}                                                                             
& \colhead{}                                                                             
& \colhead{}                                                                             
& \colhead{}                                                                             
& \colhead{log L$_{H\alpha}$}                                                            
& \colhead{$\sigma_{\log L_{H\alpha}}$} \\                                               
\colhead{Galaxy}                                                                         
& \colhead{M$_V$}                                                                        
& \colhead{$\sigma_{M_V}$}                                                               
& \colhead{($U-B$)$_0$}                                                                  
& \colhead{$\sigma_{U-B}$}                                                               
& \colhead{($B-V$)$_0$}                                                                  
& \colhead{$\sigma_{B-V}$}                                                               
& \colhead{($J-H$)$_0$}                                                                  
& \colhead{$\sigma_{J-H}$}                                                               
& \colhead{($H-K$)$_0$}                                                                  
& \colhead{$\sigma_{H-K}$}                                                               
& \colhead{(ergs s$^{-1}$)}                                                              
& \colhead{(ergs s$^{-1}$)}                                                              
}                                                                                        
\startdata                                                                               
\cutinhead{Im Galaxies}                                                                  
DDO 50  \dotfill & -16.61 & 0.00 & -0.41 & 0.00 &  0.22 & 0.00 & \nodata & \nodata & \nodata & \nodata & 40.025 & 0.001 \\
DDO 52  \dotfill & -14.27 & 0.03 & -0.02 & 0.10 &  0.39 & 0.04 & \nodata & \nodata & \nodata & \nodata & 38.213 & 0.013 \\
DDO 53  \dotfill & -13.84 & 0.01 & -0.53 & 0.01 &  0.41 & 0.01 &  0.45 & 2.17 & \nodata & \nodata & 38.947 & 0.001 \\
DDO 63  \dotfill & -14.73 & 0.02 & -0.18 & 0.05 &  0.20 & 0.02 & \nodata & \nodata & \nodata & \nodata & 38.977 & 0.010 \\
DDO 68  \dotfill & -15.17 & 0.02 & -0.24 & 0.05 &  0.12 & 0.03 & \nodata & \nodata & \nodata & \nodata & 38.457 & 0.040 \\
DDO 70  \dotfill & -14.10 & 0.00 & -0.11 & 0.00 &  0.36 & 0.00 & \nodata & \nodata & \nodata & \nodata & 38.171 & 0.003 \\
DDO 75  \dotfill & -13.91 & 0.01 & -0.54 & 0.02 &  0.19 & 0.01 & \nodata & \nodata & \nodata & \nodata & 39.060 & 0.001 \\
DDO 99  \dotfill & -14.88 & 0.01 & -0.20 & 0.03 &  0.28 & 0.02 & \nodata & \nodata & \nodata & \nodata & 38.931 & 0.006 \\
DDO 101 \dotfill & -15.75 & 0.01 & -0.01 & 0.02 &  0.61 & 0.02 & \nodata & \nodata & \nodata & \nodata & 38.921 & 0.008 \\
DDO 115 \dotfill & -13.28 & 0.01 & -0.08 & 0.02 &  0.52 & 0.02 & \nodata & \nodata & \nodata & \nodata & 38.118 & 0.005 \\
DDO 120 \dotfill & -16.33 & 0.01 & -0.11 & 0.03 &  0.35 & 0.01 & \nodata & \nodata & \nodata & \nodata &  0.000 & 0.000 \\
DDO 126 \dotfill & -14.85 & 0.01 & -0.35 & 0.03 &  0.29 & 0.02 & \nodata & \nodata & \nodata & \nodata & 39.166 & 0.004 \\
DDO 143 \dotfill & -15.58 & 0.02 & -0.73 & 0.02 &  0.35 & 0.02 & \nodata & \nodata & \nodata & \nodata & 39.480 & 0.011 \\
DDO 154 \dotfill & -14.51 & 0.01 & -0.32 & 0.05 &  0.30 & 0.03 & \nodata & \nodata & \nodata & \nodata & 38.835 & 0.005 \\
DDO 167 \dotfill & -12.98 & 0.04 & -0.38 & 0.06 &  0.19 & 0.05 & \nodata & \nodata & \nodata & \nodata & 38.329 & 0.005 \\
DDO 168 \dotfill & -15.27 & 0.00 & -0.25 & 0.01 &  0.37 & 0.01 &  0.32 & 0.12 &  0.66 & 0.20 & 39.026 & 0.002 \\
DDO 183 \dotfill & -14.54 & 0.01 & -0.20 & 0.05 &  0.31 & 0.02 & \nodata & \nodata & \nodata & \nodata & 38.352 & 0.016 \\
DDO 210 \dotfill & -10.88 & 0.01 & -0.09 & 0.03 &  0.50 & 0.01 & \nodata & \nodata & \nodata & \nodata &  0.000 & 0.000 \\
DDO 215 \dotfill & -15.63 & 0.06 & -0.40 & 0.06 &  0.10 & 0.06 & \nodata & \nodata & \nodata & \nodata & 39.123 & 0.024 \\
DDO 216 \dotfill & -13.29 & 0.00 & -0.03 & 0.00 &  0.66 & 0.00 & \nodata & \nodata & \nodata & \nodata & 36.853 & 0.026 \\
F565-V2 \dotfill & -17.65 & 0.04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.195 & 0.090 \\
IC 1613 \dotfill & -14.60 & 0.00 &  0.13 & 0.01 &  0.43 & 0.01 & \nodata & \nodata & \nodata & \nodata & 38.628 & 0.000 \\
LGS3    \dotfill &  -9.41 & 0.03 &  0.07 & 0.07 &  0.63 & 0.05 & \nodata & \nodata & \nodata & \nodata &  0.000 & 0.000 \\
M81dwA  \dotfill & -11.73 & 0.06 & -0.33 & 0.16 &  0.27 & 0.08 & \nodata & \nodata & \nodata & \nodata &  0.000 & 0.000 \\
NGC 1156\dotfill & -18.67 & 0.00 & -0.27 & 0.01 &  0.38 & 0.00 &  0.54 & 0.01 &  0.25 & 0.02 & 40.680 & 0.001 \\
NGC 1569\dotfill & -17.57 & 0.00 & -0.57 & 0.00 &  0.25 & 0.00 &  0.58 & 0.01 &  0.13 & 0.02 & 40.754 & 0.000 \\
NGC 2366\dotfill & -16.66 & 0.00 & -0.39 & 0.00 &  0.30 & 0.00 &  0.37 & 0.05 &  0.14 & 0.15 & 40.202 & 0.000 \\
NGC 6822\dotfill & -15.22 & 0.00 & -0.34 & 0.00 &  0.46 & 0.00 & \nodata & \nodata & \nodata & \nodata & 39.110 & 0.001 \\
WLM     \dotfill & -14.39 & 0.00 &  0.17 & 0.01 &  0.41 & 0.00 & \nodata & \nodata & \nodata & \nodata & 38.410 & 0.001 \\
\cutinhead{BCD Galaxies}                                                                 
Haro 3  \dotfill & -18.23 & 0.02 & -0.43 & 0.01 &  0.40 & 0.03 &  0.63 & 0.05 & \nodata & \nodata & 40.899 & 0.000 \\
Haro 20 \dotfill & -18.32 & 0.01 &  0.08 & 0.03 &  0.34 & 0.02 & \nodata & \nodata & \nodata & \nodata & 40.180 & 0.002 \\
Haro 23 \dotfill & -17.72 & 0.00 & -0.22 & 0.01 &  0.47 & 0.01 &  0.88 & 0.13 & \nodata & \nodata & 40.218 & 0.001 \\
Haro 29 \dotfill & -14.47 & 0.00 & -0.50 & 0.01 &  0.26 & 0.01 &  0.53 & 0.20 & \nodata & \nodata & 39.763 & 0.001 \\
Haro 36 \dotfill & -15.84 & 0.00 & -0.04 & 0.01 &  0.39 & 0.01 & \nodata & \nodata & \nodata & \nodata & 39.446 & 0.003 \\
Mrk 757 \dotfill & -15.46 & 0.01 & -0.26 & 0.05 &  0.45 & 0.02 & \nodata & \nodata & \nodata & \nodata & 39.231 & 0.002 \\
NGC 6789\dotfill & -14.77 & 0.00 & -0.14 & 0.01 &  0.52 & 0.00 & \nodata & \nodata & \nodata & \nodata & 38.604 & 0.007 \\
VIIZw403\dotfill & -14.27 & 0.01 & -0.49 & 0.01 &  0.28 & 0.01 & \nodata & \nodata & \nodata & \nodata & 39.353 & 0.001 \\
\cutinhead{Sm Galaxies}                                                                  
DDO 88  \dotfill & -15.87 & 0.01 & -0.08 & 0.02 &  0.53 & 0.02 & \nodata & \nodata & \nodata & \nodata & 38.886 & 0.013 \\
DDO 150 \dotfill & -16.31 & 0.01 & -0.25 & 0.04 &  0.31 & 0.02 & \nodata & \nodata & \nodata & \nodata & 39.671 & 0.003 \\
DDO 180 \dotfill & -19.19 & 0.00 & -0.17 & 0.02 &  0.48 & 0.01 &  0.71 & 0.03 & \nodata & \nodata & 40.678 & 0.002 \\
F583-1  \dotfill & -17.17 & 0.02 & -0.37 & 0.06 &  0.28 & 0.03 & \nodata & \nodata & \nodata & \nodata & 39.969 & 0.010 \\
NGC 2552\dotfill & -17.34 & 0.00 & -0.22 & 0.01 &  0.25 & 0.01 &  0.52 & 0.06 &  0.25 & 0.08 & 40.055 & 0.002 \\
NGC 3109\dotfill & -17.90 & 0.00 & -0.17 & 0.00 &  0.43 & 0.00 & \nodata & \nodata & \nodata & \nodata & 39.520 & 0.000 \\
NGC 3510\dotfill & -17.27 & 0.00 & -0.31 & 0.01 &  0.34 & 0.01 &  0.63 & 0.04 &  0.27 & 0.09 & 40.452 & 0.002 \\
\enddata                                                                                 
\tablenotetext{a}{From Hunter \& Elmegreen (2004, 2006).}                                
\end{deluxetable}                                                                        
%\end{document}                                                                           

\clearpage

%\documentclass[12pt,preprint]{aastex}                                    
%\documentclass[manuscript]{aastex}                                      
%\documentclass[preprint2]{aastex}                                       
                                                                         
%   My own definition                                                    
%\newcommand{\x}{\enspace}                                                
%\newcommand{\xx}{\enspace\enspace}                                       
%\newcommand{\xxx}{\enspace\enspace\enspace}                              
%\newcommand{\xxxx}{\enspace\enspace\enspace\enspace}                     
%                                                                        
%\begin{document}                                                         
                                                                         
\begin{deluxetable}{lrcccccccc}                                          
\tabletypesize{\scriptsize}                                              
\rotate                                                                  
\tablenum{3}                                                             
\tablecolumns{10}                                                        
\tablewidth{0pt}                                                         
\tablecaption{Integrated {\it GALEX} Photometry\label{tab-phot}}         
\tablehead{                                                              
\colhead{Galaxy}                                                         
& \colhead{M$_{NUV}$\tablenotemark{a}}                                   
& \colhead{$\sigma_{M_{NUV}}$}                                           
& \colhead{($FUV-NUV$)$_0$}                                              
& \colhead{$\sigma_{FUV-NUV}$}                                           
& \colhead{($NUV-V$)$_0$\tablenotemark{a}}                               
& \colhead{$\sigma_{NUV-V}$}                                             
& \colhead{$\log L_{H\alpha}/L_{NUV}$\tablenotemark{b}}                  
& \colhead{$\log L_{NUV}$\tablenotemark{c}}                              
& \colhead{$\sigma_{log L_{NUV}}$}                                       
}                                                                        
\startdata                                                               
\cutinhead{Im Galaxies}                                                  
DDO 50  \dotfill & -15.77 & 0.00 &  0.08 & 0.00 & 0.88 & 0.00 & -1.59 & 26.98 & 0.00 \\
DDO 52  \dotfill & -12.65 & 0.01 &  0.47 & 0.02 & 1.62 & 0.04 & -2.17 & 25.73 & 0.00 \\
DDO 53  \dotfill & -12.76 & 0.01 &  0.15 & 0.02 & 1.08 & 0.01 & -1.48 & 25.80 & 0.00 \\
DDO 63  \dotfill & -13.44 & 0.00 &  0.23 & 0.01 & 1.29 & 0.02 & -1.72 & 26.04 & 0.00 \\
DDO 68  \dotfill & -14.43 & 0.00 &  0.14 & 0.01 & 0.74 & 0.02 & -2.64 & 26.44 & 0.00 \\
DDO 70  \dotfill & -12.41 & 0.00 &  0.38 & 0.01 & 1.69 & 0.00 & -2.12 & 25.63 & 0.00 \\
DDO 75  \dotfill & -13.26 & 0.00 &  0.21 & 0.00 & 0.66 & 0.01 & -1.57 & 25.97 & 0.00 \\
DDO 99  \dotfill & -13.62 & 0.00 &  0.34 & 0.01 & 1.26 & 0.01 & -1.84 & 26.12 & 0.00 \\
DDO 101 \dotfill & -13.15 & 0.01 &  0.64 & 0.03 & 2.60 & 0.02 & -1.66 & 25.93 & 0.00 \\
DDO 115 \dotfill & -11.22 & 0.01 &  0.43 & 0.02 & 2.06 & 0.02 & -1.70 & 25.16 & 0.00 \\
DDO 120 \dotfill & -14.27 & 0.00 &  0.57 & 0.01 & 2.06 & 0.01 & \nodata & 26.38 & 0.00 \\
DDO 126 \dotfill & -13.68 & 0.00 &  0.27 & 0.01 & 1.18 & 0.01 & -1.63 & 26.14 & 0.00 \\
DDO 143 \dotfill & -14.56 & 0.00 &  0.18 & 0.01 & 1.02 & 0.02 & -1.67 & 26.49 & 0.00 \\
DDO 154 \dotfill & -13.70 & 0.00 &  0.03 & 0.01 & 0.81 & 0.02 & -1.97 & 26.15 & 0.00 \\
DDO 167 \dotfill & -12.16 & 0.00 &  0.24 & 0.01 & 0.81 & 0.04 & -1.86 & 25.53 & 0.00 \\
DDO 168 \dotfill & -13.81 & 0.00 &  0.29 & 0.00 & 1.46 & 0.00 & -1.82 & 26.19 & 0.00 \\
DDO 183 \dotfill & -13.18 & 0.00 &  0.20 & 0.01 & 1.37 & 0.02 & -2.24 & 25.94 & 0.00 \\
DDO 210 \dotfill &  -8.77 & 0.05 &  0.38 & 0.09 & 2.11 & 0.05 & \nodata & 24.20 & 0.04 \\
DDO 215 \dotfill & -14.75 & 0.01 &  0.09 & 0.10 & 0.88 & 0.07 & -2.10 & 26.57 & 0.00 \\
DDO 216 \dotfill &  -9.96 & 0.00 &  1.00 & 0.02 & 3.33 & 0.01 & -2.45 & 24.66 & 0.00 \\
F565-V2 \dotfill & -14.63 & 0.04 &  0.33 & 0.07 & 3.02 & 0.06 & -2.98 & 26.55 & 0.02 \\
IC 1613 \dotfill & -13.20 & 0.00 &  0.20 & 0.00 & 1.41 & 0.00 & -1.97 & 25.95 & 0.00 \\
LGS3    \dotfill &  -6.68 & 0.04 &  1.32 & 0.16 & 2.73 & 0.05 & \nodata & 23.34 & 0.02 \\
M81dwA  \dotfill & -10.94 & 0.01 &  0.13 & 0.02 & 0.79 & 0.06 & \nodata & 25.04 & 0.00 \\
NGC 1156\dotfill & -17.03 & 0.00 &  0.43 & 0.01 & 1.64 & 0.00 & -1.46 & 27.48 & 0.00 \\
NGC 1569\dotfill & -16.74 & 0.00 &  0.75 & 0.00 & 0.83 & 0.00 & -1.27 & 27.36 & 0.00 \\
NGC 2366\dotfill & -15.65 & 0.00 &  0.22 & 0.00 & 1.01 & 0.00 & -1.38 & 26.93 & 0.00 \\
NGC 6822\dotfill & -14.12 & 0.00 &  0.38 & 0.00 & 1.10 & 0.00 & -1.86 & 26.12 & 0.00 \\
WLM     \dotfill & -12.96 & 0.00 &  0.31 & 0.00 & 1.42 & 0.00 & -2.10 & 25.85 & 0.00 \\
\cutinhead{BCD Galaxies}                                                 
Haro 3  \dotfill & -16.89 & 0.00 &  0.31 & 0.00 & 1.34 & 0.02 & -1.18 & 27.42 & 0.00 \\
Haro 20 \dotfill & -16.28 & 0.00 &  0.43 & 0.01 & 2.05 & 0.02 & -1.65 & 27.18 & 0.00 \\
Haro 23 \dotfill & -16.26 & 0.00 &  0.49 & 0.01 & 1.46 & 0.01 & -1.61 & 27.17 & 0.00 \\
Haro 29 \dotfill & -13.81 & 0.00 &  0.08 & 0.01 & 0.66 & 0.01 & -1.08 & 26.19 & 0.00 \\
Haro 36 \dotfill & -15.10 & 0.00 &  0.46 & 0.01 & 0.74 & 0.00 & -1.92 & 26.71 & 0.00 \\
Mrk 757 \dotfill & -13.86 & 0.00 &  0.23 & 0.01 & 1.60 & 0.01 & -1.63 & 26.21 & 0.00 \\
NGC 6789\dotfill & -12.65 & 0.02 &  0.62 & 0.05 & 2.12 & 0.02 & -1.78 & 25.75 & 0.01 \\
VIIZw403\dotfill & -13.55 & 0.01 &  0.17 & 0.01 & 0.73 & 0.01 & -1.39 & 26.09 & 0.00 \\
\cutinhead{Sm Galaxies}                                                  
DDO 88  \dotfill & -13.67 & 0.01 & \nodata & \nodata & 2.20 & 0.01 & -1.90 & 26.14 & 0.00 \\
DDO 150 \dotfill & -15.04 & 0.00 &  0.21 & 0.01 & 1.27 & 0.01 & -1.67 & 26.68 & 0.00 \\
DDO 180 \dotfill & -17.36 & 0.00 & \nodata & \nodata & 1.83 & 0.00 & -1.59 & 27.61 & 0.00 \\
F583-1  \dotfill & -16.06 & 0.01 &  0.28 & 0.04 & 1.11 & 0.02 & -1.78 & 27.09 & 0.00 \\
NGC 2552\dotfill & -15.94 & 0.00 &  0.15 & 0.00 & 1.40 & 0.00 & -1.64 & 27.04 & 0.00 \\
NGC 3109\dotfill & -14.68 & 0.00 &  0.36 & 0.00 & 3.22 & 0.00 & -1.68 & 26.42 & 0.00 \\
NGC 3510\dotfill & -15.93 & 0.00 &  0.45 & 0.01 & 1.34 & 0.00 & -1.24 & 27.04 & 0.00 \\
\enddata                                                                 
\tablenotetext{a}{$M_{NUV}$ is an AB magnitude.}                         
\tablenotetext{b}{$L_{NUV}$ here is in ergs s$^{-1}$,                    
as is $L_{H\alpha}$. $L_{NUV}$ has been converted to ergs s$^{-1}$       
by multiplying the flux in ergs s$^{-1}$ cm$^{-2}$ by the FWHM of        
the bandpass of the $NUV$ filter in Angstroms.}                          
\tablenotetext{c}{From $f_{\nu}$ in ergs s$^{-1}$ Hz$^{-1}$.}            
\end{deluxetable}                                                        
%\end{document}                                                           

\clearpage

%\documentclass[12pt,preprint]{aastex}                                    
%\documentclass[manuscript]{aastex}                                      
%\documentclass[preprint2]{aastex}                                       
                                                                         
%   My own definition                                                    
%\newcommand{\x}{\enspace}                                                
%\newcommand{\xx}{\enspace\enspace}                                       
%\newcommand{\xxx}{\enspace\enspace\enspace}                              
%\newcommand{\xxxx}{\enspace\enspace\enspace\enspace}                     
%                                                                        
%\begin{document}                                                         
                                                                         
\begin{deluxetable}{lccrrrrrccrrrr}                                      
\tabletypesize{\scriptsize}                                              
\rotate                                                                  
\tablenum{4}                                                             
\tablecolumns{14}                                                        
\tablewidth{0pt}                                                         
\tablecaption{Disk Structure\label{tab-struc}}                           
\tablehead{                                                              
\colhead{}                                                               
& \multicolumn{6}{c}{Inner}                                              
& \colhead{}                                                             
& \multicolumn{6}{c}{Outer} \\                                           
\cline{2-7}                                                              
\cline{9-14}                                                             
\colhead{}                                                               
& \colhead{$\mu_0^{NUV}$}                                                
& \colhead{$\sigma_{\mu_0^{NUV}}$}                                       
& \colhead{$R_D^{NUV}$\tablenotemark{a}}                                 
& \colhead{$\sigma_{R_D^{NUV}}$}                                         
& \colhead{$R_D^V$\tablenotemark{a}}                                     
& \colhead{$\sigma_{R_D^V}$}                                             
& \colhead{}                                                             
& \colhead{$\mu_0^{NUV}$}                                                
& \colhead{$\sigma_{\mu_0^{NUV}}$}                                       
& \colhead{$R_D^{NUV}$\tablenotemark{a}}                                 
& \colhead{$\sigma_{R_D^{NUV}}$}                                         
& \colhead{$R_D^V$\tablenotemark{a}}                                     
& \colhead{$\sigma_{R_D^V}$} \\                                          
\colhead{Galaxy}                                                         
& \colhead{(mag arcsec$^{-2}$)}                                          
& \colhead{(mag arcsec$^{-2}$)}                                          
& \colhead{(kpc)}                                                        
& \colhead{(kpc)}                                                        
& \colhead{(kpc)}                                                        
& \colhead{(kpc)}                                                        
& \colhead{}                                                             
& \colhead{(mag arcsec$^{-2}$)}                                          
& \colhead{(mag arcsec$^{-2}$)}                                          
& \colhead{(kpc)}                                                        
& \colhead{(kpc)}                                                        
& \colhead{(kpc)}                                                        
& \colhead{(kpc)}                                                        
}                                                                        
\startdata                                                               
\cutinhead{Im Galaxies}                                                  
DDO 50  \dotfill & \nodata & \nodata & \nodata & \nodata &  1.10 & 0.05 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 52  \dotfill & 25.19 & 0.09 &  0.86 & 0.05 &  0.76 & 0.02 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 53  \dotfill & 23.05 & 0.24 &  0.30 & 0.01 &  0.72 & 0.06 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 63  \dotfill & 25.62 & 0.03 & \nodata & \nodata &  3.01 & 0.49 & & 21.63 & 0.12 &  0.37 & 0.01 &  0.66 & 0.01 \\
DDO 68  \dotfill & 23.21 & 0.17 &  0.62 & 0.05 &  0.60 & 0.02 & & 26.67 & 0.24 &  3.75 & 1.12 &  2.97 & 3.28 \\
DDO 70  \dotfill & 24.04 & 0.10 &  0.35 & 0.01 &  0.47 & 0.00 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 75  \dotfill & 24.93 & 0.07 & \nodata & \nodata & \nodata & \nodata & & 20.34 & 0.20 &  0.17 & 0.01 &  0.22 & 0.01 \\
DDO 99  \dotfill & 24.35 & 0.06 &  0.72 & 0.02 &  0.97 & 0.02 & & \nodata & \nodata & \nodata & \nodata &  0.64 & 0.02 \\
DDO 101 \dotfill & 26.20 & 0.11 &  8.52 & 6.61 &  1.32 & 0.05 & & 21.93 & 0.43 &  0.41 & 0.03 &  0.69 & 0.01 \\
DDO 115 \dotfill & 25.37 & 0.05 &  0.88 & 0.12 &  0.38 & 0.02 & & 23.33 & 0.60 &  0.21 & 0.04 &  0.22 & 0.00 \\
DDO 120 \dotfill & 23.59 & 0.07 &  0.70 & 0.02 &  1.01 & 0.02 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 126 \dotfill & 24.45 & 0.12 &  0.91 & 0.05 &  0.87 & 0.03 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 143 \dotfill & \nodata & \nodata & \nodata & \nodata &  2.05 & 0.04 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 154 \dotfill & 23.80 & 0.03 &  0.68 & 0.01 &  0.68 & 0.04 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 167 \dotfill & 22.57 & 0.46 &  0.19 & 0.02 &  0.33 & 0.05 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 168 \dotfill & 24.50 & 0.08 & \nodata & \nodata & \nodata & \nodata & & 22.72 & 0.16 &  0.44 & 0.02 &  0.67 & 0.01 \\
DDO 183 \dotfill & 24.62 & 0.06 &  0.93 & 0.06 &  0.96 & 0.06 & & 22.81 & 0.29 &  0.40 & 0.02 &  0.46 & 0.01 \\
DDO 210 \dotfill & \nodata & \nodata & \nodata & \nodata &  0.17 & 0.00 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 215 \dotfill & 24.70 & 0.05 &  1.36 & 0.05 &  1.15 & 0.05 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 216 \dotfill & 25.64 & 0.19 &  0.25 & 0.02 &  0.44 & 0.01 & & \nodata & \nodata & \nodata & \nodata &  0.27 & 0.02 \\
F565-V2 \dotfill & 26.25 & 0.08 &  3.88 & 0.30 &  5.23 & 1.20 & & \nodata & \nodata & \nodata & \nodata &  1.20 & 0.04 \\
IC 1613 \dotfill & 23.41 & 0.26 &  0.42 & 0.02 &  0.58 & 0.02 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
LGS3    \dotfill & 27.14 & 0.00 &  0.14 & 0.00 &  0.20 & 0.01 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
M81dwA  \dotfill & 26.45 & 0.24 & \nodata & \nodata & \nodata & \nodata & & 24.11 & 0.00 &  0.26 & 0.00 &  0.27 & 0.00 \\
NGC 1156\dotfill & 20.79 & 0.14 &  0.71 & 0.03 &  0.82 & 0.02 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
NGC 1569\dotfill & 19.00 & 0.14 &  0.20 & 0.01 &  0.28 & 0.01 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
NGC 2366\dotfill & 22.91 & 0.12 &  0.98 & 0.03 &  1.28 & 0.04 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
NGC 6822\dotfill & 23.10 & 0.08 &  0.52 & 0.01 &  0.57 & 0.03 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
WLM     \dotfill & 23.77 & 0.16 &  0.40 & 0.01 &  0.57 & 0.03 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cutinhead{BCD Galaxies}                                                 
Haro 3  \dotfill & 19.83 & 0.14 &  0.41 & 0.02 &  0.47 & 0.02 & & 22.95 & 0.11 &  0.91 & 0.02 & \nodata & \nodata \\
Haro 20 \dotfill & 21.25 & 0.14 &  0.57 & 0.02 &  0.78 & 0.05 & & 24.67 & 0.20 &  1.57 & 0.11 &  1.52 & 0.03 \\
Haro 23 \dotfill & 20.58 & 0.24 &  0.41 & 0.03 &  0.56 & 0.02 & & 23.68 & 0.57 &  0.95 & 0.17 &  1.24 & 0.05 \\
Haro 29 \dotfill & 22.50 & 0.29 &  0.25 & 0.02 &  0.27 & 0.01 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Haro 36 \dotfill & 21.17 & 0.12 &  0.32 & 0.02 & \nodata & \nodata & & 22.07 & 0.07 &  0.45 & 0.01 &  0.66 & 0.01 \\
Mrk 757 \dotfill & 20.73 & 0.22 &  0.15 & 0.01 &  0.17 & 0.00 & & 24.23 & 0.30 &  0.41 & 0.05 &  0.33 & 0.01 \\
NGC 6789\dotfill & \nodata & \nodata & \nodata & \nodata &  0.23 & 0.00 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
VIIZw403\dotfill & 21.53 & 0.10 &  0.21 & 0.01 &  0.52 & 0.01 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cutinhead{Sm Galaxies}                                                  
DDO 88  \dotfill & 24.07 & 0.22 &  0.74 & 0.07 &  0.77 & 0.03 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 150 \dotfill & 23.94 & 0.17 &  1.79 & 0.31 &  1.14 & 0.05 & & 21.71 & 0.28 &  0.65 & 0.04 &  0.62 & 0.07 \\
DDO 180 \dotfill & \nodata & \nodata & \nodata & \nodata &  2.17 & 0.10 & & 21.72 & 0.14 &  1.49 & 0.05 &  1.48 & 0.05 \\
F583-1  \dotfill & 25.47 & 0.03 &  5.00 & 0.14 &  2.53 & 0.06 & & 23.85 & 0.31 &  2.49 & 0.20 & \nodata & \nodata \\
NGC 2552\dotfill & 23.62 & 0.08 &  2.19 & 0.17 &  1.47 & 0.06 & & 20.07 & 0.17 &  0.65 & 0.02 &  0.56 & 0.05 \\
NGC 3109\dotfill & 23.91 & 0.09 &  1.08 & 0.06 &  1.24 & 0.09 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
NGC 3510\dotfill & 23.42 & 0.11 &  1.47 & 0.06 &  1.30 & 0.03 & & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\enddata                                                                 
\tablenotetext{a}{$R_D$ are disk scale lengths. The                      
disk scale lengths determined from the $V$-band $R_D^V$                  
are from Hunter \& Elmegreen (2006).}                                    
\end{deluxetable}                                                        
%\end{document}                                                           

\clearpage

%\documentclass[12pt,preprint]{aastex}                                    
%\documentclass[manuscript]{aastex}                                      
%\documentclass[preprint2]{aastex}                                       
                                                                         
%   My own definition                                                    
%\newcommand{\x}{\enspace}                                                
%\newcommand{\xx}{\enspace\enspace}                                       
%\newcommand{\xxx}{\enspace\enspace\enspace}                              
%\newcommand{\xxxx}{\enspace\enspace\enspace\enspace}                     
%                                                                        
%\begin{document}                                                         
                                                                         
\begin{deluxetable}{lccrrrrrcc}                                      
\tabletypesize{\scriptsize}                                              
\rotate                                                                  
\tablenum{5}                                                             
\tablecolumns{10}                                                        
\tablewidth{0pt}                                                         
\tablecaption{$FUV-NUV$ Color Gradients\label{tab-colorgrad}}                           
\tablehead{                                                              
\colhead{}                                                               
& \multicolumn{4}{c}{Inner}                                              
& \colhead{}                                                             
& \multicolumn{4}{c}{Outer} \\                                           
\cline{2-5}                                                              
\cline{7-10}                                                             
\colhead{}                                                               
& \colhead{}                                          
& \colhead{}                                   
& \colhead{gradient\tablenotemark{b}}                                 
& \colhead{$\sigma_{\rm gradient}$}                                         
& \colhead{$R_{\rm transition}$\tablenotemark{c}}                                                           
& \colhead{}                                                             
& \colhead{}                                             
& \colhead{gradient\tablenotemark{b}}                                 
& \colhead{$\sigma_{\rm gradient}$}      \\             
\colhead{Galaxy}   
& \colhead{$(FUV-NUV)^0$\tablenotemark{a}}                                                
& \colhead{$\sigma_{(FUV-NUV)^0}$}                                                                                  
& \colhead{(mag kpc$^{-1}$)}                                                        
& \colhead{(mag kpc$^{-1}$)}                                                        
& \colhead{(kpc)}  
& \colhead{$(FUV-NUV)^0$\tablenotemark{a}}                                                
& \colhead{$\sigma_{(FUV-NUV)^0}$}                                                                                         
& \colhead{(mag kpc$^{-1}$)}                                                        
& \colhead{(mag kpc$^{-1}$)}                                       
}                                                                        
\startdata                                                               
\cutinhead{Im Galaxies}                                                  
DDO 50  \dotfill & 0.10 & 0.08 & \nodata & \nodata & \nodata & \nodata  & \nodata  & \nodata & \nodata \\
DDO 52  \dotfill & 0.46 & 0.07 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
DDO 53  \dotfill & 0.03 & 0.07 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
DDO 63  \dotfill & 0.20 & 0.07 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata \\
DDO 68  \dotfill & 0.15 & 0.06 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
DDO 70  \dotfill & 0.42 & 0.05 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
DDO 75  \dotfill & 0.43 & 0.02 & $-$0.38 & 0.04 & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
DDO 99  \dotfill & 0.09 & 0.04 &  0.24 &  0.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
DDO 101 \dotfill & 1.18 & 0.05 & $-$0.57 & 0.06 & 1.26 & 0.25 & \nodata & 0.16 & \nodata \\
DDO 115 \dotfill & 0.39 & 0.04 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata \\
DDO 120 \dotfill & 0.25 & 0.03 & 0.28 & 0.03 & \nodata &  \nodata & \nodata & \nodata & \nodata  \\
DDO 126 \dotfill & 0.28 & 0.07 & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata  \\
DDO 143 \dotfill & 0.18 & 0.10 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
DDO 154 \dotfill & 0.06 & 0.01 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
DDO 167 \dotfill & 0.18 & 0.02 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
DDO 168 \dotfill & 0.28 & 0.06 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
DDO 183 \dotfill & 0.10 & 0.03 & \nodata & \nodata & 0.88 & $-$0.23 & 0.10 & 0.37 & 0.08 \\
DDO 210 \dotfill & 0.25 & 0.05 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
DDO 215 \dotfill & 0.02 & 0.24 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
DDO 216 \dotfill & 0.70 & 0.17 & 0.77 & 0.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
F565-V2 \dotfill & 0.31 & 0.04 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
IC 1613 \dotfill & 0.20 & 0.09 & \nodata &  \nodata & 1.52 & $-$1.74 & 0.28 & 1.28 & 0.15 \\
LGS3    \dotfill & 0.97 & 0.21 & \nodata &  \nodata &  \nodata &   \nodata &  \nodata & \nodata  &  \nodata  \\
M81dwA  \dotfill & 0.08 & 0.05 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
NGC 1156\dotfill & 0.28 & 0.03 & 0.12 & 0.02 &  \nodata &  \nodata  &  \nodata &  \nodata &  \nodata  \\
NGC 1569\dotfill & \nodata & \nodata & \nodata & \nodata & \nodata & 1.19  &  \nodata & $-$0.37 &  \nodata  \\
NGC 2366\dotfill & 0.23 & 0.05 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
NGC 6822\dotfill & 0.53 & 0.03 & $-$0.11 & 0.03 & \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
WLM     \dotfill &  0.28 & 0.03 & \nodata & \nodata & 0.94 & $-$0.03 & 0.24 & 0.34 & 0.19  \\
\cutinhead{BCD Galaxies}                                                 
Haro 3  \dotfill & 0.24 & 0.00 & \nodata & \nodata & 0.70 & 0.07 & 0.06 & 0.25 & 0.04 \\
Haro 20 \dotfill & 0.02 & 0.05 & 0.40 & 0.04 & \nodata & \nodata & \nodata & \nodata & \nodata \\
Haro 23 \dotfill & $-$0.30 & 0.42 & 1.17 & 0.41 &  \nodata & \nodata & \nodata & \nodata & \nodata \\
Haro 29 \dotfill & 0.02 & 0.12 & 0.33 & 0.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
Haro 36 \dotfill & 0.06  & 0.06 & 0.69 & 0.09 &  \nodata &  \nodata  &  \nodata &  \nodata &  \nodata  \\
Mrk 757 \dotfill & 0.21 & 0.08 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
NGC 6789\dotfill & 0.23 & \nodata & 1.38 & \nodata &  \nodata & \nodata &  \nodata &  \nodata &  \nodata  \\
VIIZw403\dotfill & 0.12 & 0.06 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
\cutinhead{Sm Galaxies}                                                  
DDO 88  \dotfill & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
DDO 150 \dotfill & 0.19 & 0.02 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
DDO 180 \dotfill & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
F583-1  \dotfill & 0.26 & 0.03 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
NGC 2552\dotfill & 0.14 & 0.03 & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
NGC 3109\dotfill & 0.47 & 0.01 & $-$0.07 & 0.01 & \nodata & \nodata  & \nodata & \nodata & \nodata  \\
NGC 3510\dotfill & 0.45 & 0.07 & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata  \\
\enddata                                                                 
\tablenotetext{a}{Central color. An entry here
and no entry under the gradient means that the color is constant.}
\tablenotetext{b}{$(FUV-NUV)_0$ color gradient. 
A color gradient without an uncertainty means that the central color and gradient
were determined from only two points.} 
\tablenotetext{b}{For profiles that are fit in two parts, this is the radius where the two
fits cross.}
\end{deluxetable}                                                        
%\end{document}

\clearpage

%\documentclass[12pt,preprint]{aastex}                                    
%\documentclass[manuscript]{aastex}                                      
%\documentclass[preprint2]{aastex}                                       
                                                                         
%   My own definition                                                    
%\newcommand{\x}{\enspace}                                                
%\newcommand{\xx}{\enspace\enspace}                                       
%\newcommand{\xxx}{\enspace\enspace\enspace}                              
%\newcommand{\xxxx}{\enspace\enspace\enspace\enspace}                     
%                                                                        
%\begin{document}                                                         
                                                                         
\begin{deluxetable}{lccccccccccc}                                        
\tabletypesize{\scriptsize}                                              
\rotate                                                                  
\tablenum{6}                                                             
\tablecolumns{12}                                                        
\tablewidth{0pt}                                                         
\tablecaption{Integrated Star Formation Rates\label{tab-sfr}}            
\tablehead{                                                              
\colhead{}                                                               
& \colhead{log SFR$_{FUV}$\tablenotemark{a}}                             
%& \colhead{$\sigma_{\log SFR_{FUV}}$}                                   
& \colhead{$\sigma$\tablenotemark{b}}                                    
& \colhead{log SFR$_{H\alpha}$}                                          
%& \colhead{$\sigma_{\log SFR_{H\alpha}}$}                               
& \colhead{$\sigma$\tablenotemark{b}}                                    
& \colhead{log SFR$_{V}$}                                                
%& \colhead{$\sigma_{\log SFR_{V}}$}                                     
& \colhead{$\sigma$\tablenotemark{b}}                                    
& \colhead{$M/L_V$}                                                      
& \colhead{}                                                             
& \colhead{}                                                             
& \colhead{}                                                             
& \colhead{} \\                                                          
\colhead{Galaxy}                                                         
& \colhead{($M_\sun$ yr$^{-1}$)}                                         
& \colhead{($M_\sun$ yr$^{-1}$)}                                         
& \colhead{($M_\sun$ yr$^{-1}$)}                                         
& \colhead{($M_\sun$ yr$^{-1}$)}                                         
& \colhead{($M_\sun$ yr$^{-1}$)}                                         
& \colhead{($M_\sun$ yr$^{-1}$)}                                         
& \colhead{($M_\sun/L_{V,\sun}$)}                                        
& \colhead{log SFR$_{FUV}$/SFR$_{H\alpha}$}                              
& \colhead{$\sigma$\tablenotemark{b}}                                    
%& \colhead{$\sigma_{log SFR_{FUV}/SFR_{H\alpha}}$}                      
& \colhead{log SFR$_{FUV}$/SFR$_{V}$}                                    
& \colhead{$\sigma$\tablenotemark{b}}                                    
%& \colhead{$\sigma_{log SFR_{FUV}/SFR_{V}}$}                            
}                                                                        
\startdata                                                               
\cutinhead{Im Galaxies}                                                  
DDO 50  \dotfill &  -0.98 &  0.00 & -1.14 & 0.00 & -1.32 & 0.00 & 0.75 &  0.16 & 0.00 &  0.34 & 0.00 \\
DDO 52  \dotfill &  -2.38 &  0.01 & -2.95 & 0.01 & -2.06 & 0.01 & 1.20 &  0.56 & 0.01 &  0.33 & 0.01 \\
DDO 53  \dotfill &  -2.20 &  0.01 & -2.21 & 0.00 & -2.21 & 0.00 & 1.25 &  0.01 & 0.01 &  0.01 & 0.01 \\
DDO 63  \dotfill &  -1.97 &  0.00 & -2.18 & 0.01 & -2.10 & 0.01 & 0.71 &  0.21 & 0.01 &  0.12 & 0.01 \\
DDO 68  \dotfill &  -1.54 &  0.00 & -2.74 & 0.08 & -2.01 & 0.01 & 0.58 &  1.21 & 0.08 &  0.47 & 0.01 \\
DDO 70  \dotfill &  -2.44 &  0.00 & -2.99 & 0.00 & -2.16 & 0.00 & 1.10 &  0.55 & 0.00 &  0.28 & 0.00 \\
DDO 75  \dotfill &  -2.04 &  0.00 & -2.10 & 0.00 & -2.43 & 0.00 & 0.70 &  0.06 & 0.00 &  0.39 & 0.00 \\
DDO 99  \dotfill &  -1.93 &  0.00 & -2.20 & 0.01 & -1.94 & 0.01 & 0.90 &  0.35 & 0.01 &  0.08 & 0.01 \\
DDO 101 \dotfill &  -2.25 &  0.01 & -2.11 & 0.01 & -1.22 & 0.00 & 2.12 &  0.14 & 0.01 &  1.03 & 0.01 \\
DDO 115 \dotfill &  -2.94 &  0.01 & -2.93 & 0.01 & -2.31 & 0.01 & 1.65 &  0.00 & 0.01 &  0.62 & 0.01 \\
DDO 120 \dotfill &  -1.77 &  0.00 & \nodata & \nodata & -1.28 & 0.00 & 1.07 & \nodata & \nodata &  0.49 & 0.01 \\
DDO 126 \dotfill &  -1.89 &  0.00 & -1.99 & 0.00 & -1.94 & 0.00 & 0.91 &  0.10 & 0.00 &  0.05 & 0.00 \\
DDO 143 \dotfill &  -1.51 &  0.00 & -1.68 & 0.01 & -1.59 & 0.01 & 1.06 &  0.23 & 0.01 &  0.13 & 0.01 \\
DDO 154 \dotfill &  -1.79 &  0.00 & -2.33 & 0.00 & -2.06 & 0.01 & 0.94 &  0.54 & 0.01 &  0.27 & 0.01 \\
DDO 167 \dotfill &  -2.49 &  0.00 & -2.82 & 0.01 & -2.80 & 0.01 & 0.71 &  0.34 & 0.01 &  0.32 & 0.01 \\
DDO 168 \dotfill &  -1.85 &  0.00 & -2.12 & 0.00 & -1.68 & 0.00 & 1.13 &  0.28 & 0.00 &  0.17 & 0.00 \\
DDO 183 \dotfill &  -2.06 &  0.00 & -2.68 & 0.02 & -2.05 & 0.01 & 0.95 &  0.61 & 0.02 &  0.02 & 0.01 \\
DDO 210 \dotfill &  -3.94 &  0.06 & \nodata & \nodata & -3.29 & 0.00 & 1.60 & \nodata & \nodata &  0.65 & 0.06 \\
DDO 215 \dotfill &  -1.39 &  0.04 & -2.05 & 0.03 & -1.85 & 0.03 & 0.55 &  0.66 & 0.05 &  0.46 & 0.05 \\
DDO 216 \dotfill &  -3.66 &  0.01 & -4.31 & 0.07 & -2.14 & 0.00 & 2.44 &  0.65 & 0.07 &  1.52 & 0.01 \\
F565-V2 \dotfill &  -1.49 &  0.02 & -2.16 & 0.07 & -0.75 & 0.02 & 1.07 &  0.74 & 0.07 &  0.67 & 0.02 \\
IC 1613 \dotfill &  -2.06 &  0.00 & -2.53 & 0.00 & -1.88 & 0.00 & 1.31 &  0.48 & 0.00 &  0.17 & 0.00 \\
LGS3    \dotfill &  -5.11 &  0.06 & \nodata & \nodata & -3.73 & 0.01 & 2.25 & \nodata & \nodata &  1.38 & 0.06 \\
M81dwA  \dotfill &  -2.93 &  0.01 & \nodata & \nodata & -3.21 & 0.02 & 0.86 & \nodata & \nodata &  0.32 & 0.02 \\
NGC 1156\dotfill &  -0.62 &  0.00 & -0.49 & 0.00 & -0.31 & 0.00 & 1.14 &  0.13 & 0.00 &  0.30 & 0.00 \\
NGC 1569\dotfill &  -0.86 &  0.00 & -0.42 & 0.00 & -0.90 & 0.00 & 0.81 &  0.44 & 0.00 &  0.05 & 0.00 \\
NGC 2366\dotfill &  -1.09 &  0.00 & -0.96 & 0.00 & -1.21 & 0.00 & 0.93 &  0.12 & 0.00 &  0.13 & 0.00 \\
NGC 6822\dotfill &  -1.93 &  0.00 & -2.05 & 0.00 & -1.60 & 0.00 & 1.42 &  0.12 & 0.00 &  0.33 & 0.00 \\
WLM     \dotfill &  -2.20 &  0.00 & -2.76 & 0.00 & -1.99 & 0.00 & 1.25 &  0.56 & 0.00 &  0.20 & 0.00 \\
\cutinhead{BCD Galaxies}                                                 
Haro 3  \dotfill &  -0.62 &  0.00 & -0.26 & 0.00 & -0.46 & 0.01 & 1.23 &  0.28 & 0.00 &  0.08 & 0.01 \\
Haro 20 \dotfill &  -0.92 &  0.00 & -0.96 & 0.00 & -0.50 & 0.01 & 1.04 &  0.04 & 0.00 &  0.42 & 0.01 \\
Haro 23 \dotfill &  -0.95 &  0.00 & -0.87 & 0.00 & -0.59 & 0.00 & 1.46 &  0.08 & 0.00 &  0.36 & 0.00 \\
Haro 29 \dotfill &  -1.77 &  0.00 & -1.40 & 0.00 & -2.13 & 0.00 & 0.84 &  0.34 & 0.00 &  0.40 & 0.00 \\
Haro 36 \dotfill &  -1.40 &  0.00 & -1.72 & 0.00 & -1.43 & 0.00 & 1.18 &  0.31 & 0.00 &  0.03 & 0.00 \\
Mrk 757 \dotfill &  -1.81 &  0.00 & -1.90 & 0.00 & -1.52 & 0.00 & 1.38 &  0.09 & 0.01 &  0.29 & 0.00 \\
NGC 6789\dotfill &  -2.44 &  0.03 & -2.53 & 0.01 & -1.71 & 0.00 & 1.67 &  0.09 & 0.03 &  0.73 & 0.03 \\
VIIZw403\dotfill &  -1.90 &  0.00 & -1.81 & 0.00 & -2.19 & 0.00 & 0.88 &  0.09 & 0.00 &  0.29 & 0.00 \\
\cutinhead{Sm Galaxies}                                                  
DDO 88  \dotfill &  \nodata &  \nodata & -2.22 & 0.01 & -1.26 & 0.00 & 1.72 &  0.46 & 0.01 &  0.50 & 0.00 \\
DDO 150 \dotfill &  -1.32 &  0.00 & -1.49 & 0.00 & -1.34 & 0.01 & 0.95 &  0.17 & 0.00 &  0.01 & 0.01 \\
DDO 180 \dotfill &  \nodata &  \nodata & -0.49 & 0.00 &  0.01 & 0.00 & 1.50 &  0.21 & 0.00 &  0.29 & 0.00 \\
F583-1  \dotfill &  -0.94 &  0.02 & -1.19 & 0.01 & -1.02 & 0.01 & 0.89 &  0.25 & 0.02 &  0.08 & 0.02 \\
NGC 2552\dotfill &  -0.94 &  0.00 & -1.10 & 0.00 & -0.99 & 0.00 & 0.82 &  0.16 & 0.00 &  0.05 & 0.00 \\
NGC 3109\dotfill &  -1.64 &  0.00 & -1.72 & 0.00 & \nodata & \nodata & 0.43 &  0.08 & 0.00 & \nodata & \nodata \\
NGC 3510\dotfill &  -1.06 &  0.00 & -0.70 & 0.00 & -0.92 & 0.00 & 1.04 &  0.36 & 0.00 &  0.15 & 0.00 \\
\enddata                                                                 
\tablenotetext{a}{Determined from FUV.}                                  
\tablenotetext{b}{The $\sigma$ refers to the uncertainty in the column   
to the left.}                                                            
\end{deluxetable}                                                        
%\end{document}                                                           

\clearpage

%\documentclass[12pt,preprint]{aastex}                                            
%\documentclass[manuscript]{aastex}                                              
%\documentclass[preprint2]{aastex}                                               
                                                                                 
%   My own definition                                                            
%\newcommand{\x}{\enspace}                                                        
%\newcommand{\xx}{\enspace\enspace}                                               
%\newcommand{\xxx}{\enspace\enspace\enspace}                                      
%\newcommand{\xxxx}{\enspace\enspace\enspace\enspace}                             
%\newcommand{\solar}{\ifmmode_{\sun}\;\else$_{\sun}\;$\fi}                        
%                                                                                
%\begin{document}                                                                 
                                                                                 
\begin{deluxetable}{lccccccccccccccc}                                            
\tabletypesize{\scriptsize}                                                      
\rotate                                                                          
\tablenum{7}                                                                     
\tablecolumns{16}                                                                
\tablewidth{0pt}                                                                 
\tablecaption{Model Fits to Integrated Colors\label{tab-intmod}}                 
\tablehead{                                                                      
\colhead{}                                                                       
& \colhead{}                                                                     
& \colhead{$\log$ Decay t\tablenotemark{a}}                                      
& \colhead{$\log$ Age}                                                           
& \colhead{}                                                                     
& \colhead{$\log$ Mass}                                                          
& \colhead{}                                                                     
& \colhead{$\log SFR_{\rm Col}$\tablenotemark{b}}                                
& \colhead{}                                                                     
& \colhead{}                                                                     
& \colhead{}                                                                     
& \colhead{}                                                                     
& \colhead{}                                                                     
& \colhead{}                                                                     
& \colhead{}                                                                     
& \colhead{} \\                                                                  
\colhead{Galaxy}                                                                 
& \colhead{Model $Z$}                                                            
& \colhead{(yr)}                                                                 
& \colhead{(yr)}                                                                 
& \colhead{$\sigma$}                                                             
& \colhead{(M\protect\solar)}                                                    
& \colhead{$\sigma$}                                                             
& \colhead{(M\protect\solar/yr)}                                                 
& \colhead{$\sigma$}                                                             
& \colhead{N$_{mod}$\tablenotemark{c}}                                           
& \colhead{rms$_{mod}$\tablenotemark{d}}                                         
& \colhead{$\Delta(FUV-NUV)$\tablenotemark{e}}                                   
& \colhead{$\Delta(U-B)$\tablenotemark{e}}                                       
& \colhead{$\Delta(B-V)$\tablenotemark{e}}                                       
& \colhead{$\Delta(J-H)$\tablenotemark{e}}                                       
& \colhead{$\Delta(H-K)$\tablenotemark{e}}                                       
}                                                                                
\startdata                                                                       
\cutinhead{Im Galaxies}                                                          
DDO 50  \dotfill & 0.0040 &  7.00 &  8.12 & 0.07 &  7.78 & 0.03 & -0.04 & 0.05 & 0 & 0.15 & -0.02 &  0.19 & -0.09 & \nodata & \nodata \\
DDO 52  \dotfill & 0.0040 &  9.00 &  8.75 & 1.04 &  7.11 & 0.71 & -1.34 & 0.05 & 0 & 0.35 & -0.40 & -0.21 & -0.07 & \nodata & \nodata \\
DDO 53  \dotfill & 0.0040 &  0.00 &  9.47 & 0.69 &  7.15 & 0.40 & -2.02 & 0.30 & 6 & 0.45 & -0.27 &  0.30 & -0.10 &  0.03 & \nodata \\
DDO 63  \dotfill & 0.0004 &  8.00 &  8.69 & 0.24 &  7.31 & 0.16 & -1.07 & 0.05 & 0 & 0.05 & -0.04 &  0.00 & -0.02 & \nodata & \nodata \\
DDO 68  \dotfill & 0.0004 &  8.85 &  8.73 & 0.79 &  7.44 & 0.42 & -0.99 & 0.60 & 3 & 0.25 & -0.20 & -0.11 &  0.04 & \nodata & \nodata \\
DDO 70  \dotfill & 0.0004 &  8.48 &  9.16 & 0.05 &  7.34 & 0.05 & -1.52 & 0.05 & 0 & 0.05 &  0.01 & -0.02 &  0.03 & \nodata & \nodata \\
DDO 75  \dotfill & 0.0004 &  8.00 &  8.72 & 0.06 &  7.01 & 0.05 & -1.41 & 0.25 & 2 & 0.35 & -0.01 &  0.39 & -0.01 & \nodata & \nodata \\
DDO 99  \dotfill & 0.0040 &  8.00 &  8.74 & 0.07 &  7.42 & 0.06 & -1.02 & 0.05 & 0 & 0.15 & -0.04 &  0.17 &  0.02 & \nodata & \nodata \\
DDO 101 \dotfill & 0.0080 &  8.85 &  9.51 & 0.49 &  8.36 & 0.46 & -0.85 & 0.05 & 1 & 0.25 & -0.08 &  0.11 &  0.05 & \nodata & \nodata \\
DDO 115 \dotfill & 0.0080 &  8.48 &  8.89 & 0.47 &  6.84 & 0.35 & -1.75 & 0.05 & 0 & 0.15 & -0.12 &  0.02 & -0.12 & \nodata & \nodata \\
DDO 120 \dotfill & 0.0040 &  8.00 &  8.80 & 0.13 &  8.05 & 0.10 & -0.46 & 0.05 & 0 & 0.15 & -0.10 &  0.10 &  0.00 & \nodata & \nodata \\
DDO 126 \dotfill & 0.0040 &  8.00 &  8.68 & 0.13 &  7.35 & 0.11 & -1.03 & 0.05 & 1 & 0.25 & -0.06 &  0.28 & -0.01 & \nodata & \nodata \\
DDO 143 \dotfill & 0.0040 &  8.85 &  8.65 & 0.79 &  7.50 & 0.52 & -0.85 & 0.34 & 6 & 0.55 & -0.24 &  0.46 & -0.10 & \nodata & \nodata \\
DDO 154 \dotfill & 0.0040 &  0.00 &  9.48 & 0.73 &  7.43 & 0.42 & -1.75 & 0.21 & 5 & 0.15 & -0.15 &  0.10 &  0.01 & \nodata & \nodata \\
DDO 167 \dotfill & 0.0004 &  8.48 &  8.65 & 0.67 &  6.55 & 0.38 & -1.80 & 0.28 & 3 & 0.25 & -0.19 &  0.07 & -0.03 & \nodata & \nodata \\
DDO 168 \dotfill & 0.0040 &  8.48 &  9.04 & 0.05 &  7.70 & 0.04 & -1.04 & 0.05 & 1 & 0.45 & -0.06 &  0.22 &  0.03 &  0.16 & -0.40 \\
DDO 183 \dotfill & 0.0040 &  8.48 &  8.78 & 0.41 &  7.20 & 0.29 & -1.28 & 0.15 & 2 & 0.15 & -0.14 &  0.04 & -0.03 & \nodata & \nodata \\
DDO 210 \dotfill & 0.0004 &  9.00 &  9.48 & 0.60 &  6.24 & 0.43 & -2.94 & 0.05 & 1 & 0.05 &  0.55 & -0.08 & -0.06 & \nodata & \nodata \\
DDO 215 \dotfill & 0.0080 &  9.00 &  8.20 & 1.23 &  7.38 & 0.83 & -0.52 & 0.49 & 2 & 0.25 & -0.06 & -0.01 &  0.07 & \nodata & \nodata \\
DDO 216 \dotfill & 0.0040 &  8.48 &  9.26 & 0.05 &  7.14 & 0.07 & -1.82 & 0.05 & 1 & 0.15 &  0.07 &  0.10 & -0.07 & \nodata & \nodata \\
F565-V2 \dotfill & 0.0040 &  8.85 &  8.17 & 1.22 &  8.15 & 0.81 &  0.28 & 0.18 & 3 & 0.05 & -0.18 & \nodata & \nodata & \nodata & \nodata \\
IC 1613 \dotfill & 0.0040 &  8.48 &  9.06 & 0.00 &  7.45 & 0.00 & -1.30 & 0.05 & 1 & 0.15 &  0.06 & -0.16 & -0.02 & \nodata & \nodata \\
LGS3    \dotfill & 0.0004 &  8.85 &  8.65 & 1.24 &  5.21 & 0.73 & -3.14 & 0.22 & 2 & 0.15 & -0.57 & -0.46 & -0.42 & \nodata & \nodata \\
M81dwA  \dotfill & 0.0004 &  0.00 &  8.72 & 1.24 &  6.03 & 0.60 & -2.39 & 0.43 & 2 & 0.25 & -0.33 & -0.14 & -0.17 & \nodata & \nodata \\
NGC 1156\dotfill & 0.0080 &  8.00 &  8.72 & 0.06 &  8.96 & 0.05 &  0.54 & 0.27 & 2 & 0.35 & -0.06 &  0.28 & -0.08 & -0.06 &  0.05 \\
NGC 1569\dotfill & 0.0040 &  8.00 &  8.86 & 0.04 &  8.59 & 0.03 &  0.03 & 0.05 & 0 & 0.65 & -0.17 &  0.59 &  0.13 & -0.10 &  0.14 \\
NGC 2366\dotfill & 0.0040 &  8.48 &  8.83 & 0.12 &  8.06 & 0.11 & -0.47 & 0.31 & 4 & 0.35 & -0.22 &  0.23 & -0.04 &  0.09 &  0.11 \\
NGC 6822\dotfill & 0.0040 &  8.48 &  9.06 & 0.04 &  7.69 & 0.02 & -1.06 & 0.26 & 2 & 0.35 & -0.10 &  0.33 & -0.04 & \nodata & \nodata \\
WLM     \dotfill & 0.0040 &  8.48 &  9.07 & 0.03 &  7.37 & 0.01 & -1.40 & 0.05 & 0 & 0.15 & -0.01 & -0.18 &  0.03 & \nodata & \nodata \\
\cutinhead{BCD Galaxies}                                                         
Haro 3  \dotfill & 0.0080 &  8.48 &  9.06 & 0.02 &  8.95 & 0.01 &  0.19 & 0.41 & 6 & 0.45 & -0.02 &  0.46 &  0.04 & -0.12 & \nodata \\
Haro 20 \dotfill & 0.0080 &  8.48 &  9.05 & 0.23 &  8.98 & 0.19 &  0.23 & 0.05 & 0 & 0.15 & -0.06 & -0.06 &  0.12 & \nodata & \nodata \\
Haro 23 \dotfill & 0.0080 &  8.48 &  9.07 & 0.10 &  8.75 & 0.09 & -0.02 & 0.05 & 1 & 0.45 & -0.15 &  0.25 & -0.01 & -0.36 & \nodata \\
Haro 29 \dotfill & 0.0040 &  8.85 &  8.69 & 0.36 &  7.00 & 0.23 & -1.38 & 0.34 & 6 & 0.35 & -0.20 &  0.21 & -0.09 & -0.09 & \nodata \\
Haro 36 \dotfill & 0.0080 &  8.00 &  8.75 & 0.05 &  7.85 & 0.05 & -0.60 & 0.05 & 1 & 0.15 & -0.02 &  0.07 & -0.07 & \nodata & \nodata \\
Mrk 757 \dotfill & 0.0040 &  8.48 &  8.62 & 0.59 &  7.46 & 0.40 & -0.86 & 0.37 & 3 & 0.25 & -0.20 &  0.05 & -0.21 & \nodata & \nodata \\
NGC 6789\dotfill & 0.0040 &  8.48 &  9.18 & 0.09 &  7.64 & 0.10 & -1.24 & 0.05 & 0 & 0.15 &  0.10 &  0.18 &  0.01 & \nodata & \nodata \\
VIIZw403\dotfill & 0.0004 &  8.48 &  8.88 & 0.28 &  7.18 & 0.19 & -1.40 & 0.49 & 6 & 0.35 & -0.11 &  0.26 & -0.08 & \nodata & \nodata \\
\cutinhead{Sm Galaxies}                                                          
DDO 88  \dotfill & 0.0040 &  9.00 &  9.27 & 0.84 &  8.13 & 0.65 & -0.84 & 0.50 & 3 & 0.05 & \nodata &  0.01 & -0.03 & \nodata & \nodata \\
DDO 150 \dotfill & 0.0080 &  8.48 &  8.82 & 0.34 &  7.97 & 0.26 & -0.54 & 0.60 & 4 & 0.25 & -0.11 &  0.13 & -0.02 & \nodata & \nodata \\
DDO 180 \dotfill & 0.0080 &  0.00 &  9.80 & 0.37 &  9.54 & 0.24 &  0.04 & 0.05 & 1 & 0.15 & \nodata &  0.00 & -0.10 & -0.17 & \nodata \\
F583-1  \dotfill & 0.0040 &  9.00 &  8.20 & 1.10 &  7.91 & 0.70 &  0.00 & 0.14 & 4 & 0.35 & -0.34 & -0.02 & -0.13 & \nodata & \nodata \\
NGC 2552\dotfill & 0.0080 &  8.48 &  8.86 & 0.13 &  8.41 & 0.12 & -0.16 & 0.30 & 4 & 0.15 & -0.08 &  0.10 &  0.03 & -0.03 &  0.03 \\
NGC 3109\dotfill & 0.0040 &  8.48 &  9.06 & 0.00 &  8.77 & 0.00 &  0.02 & 0.05 & 1 & 0.15 & -0.10 &  0.15 & -0.02 & \nodata & \nodata \\
NGC 3510\dotfill & 0.0080 &  0.00 &  9.73 & 0.31 &  8.72 & 0.21 & -0.71 & 0.12 & 2 & 0.55 & -0.52 &  0.14 &  0.02 & -0.09 &  0.01 \\
\enddata                                                                         
\tablenotetext{a}{A decay time of $0.00$ denotes a constant star formation rate.}
\tablenotetext{b}{Model mass times 2, divided by model age. The model mass is corrected for the mass that
has been returned to the interstellar medium.}
\tablenotetext{c}{Number of models with the same fit rms out of 7 models:        
constant SFR and 6 models with decaying SFRs.}                                   
\tablenotetext{d}{Overall rms of the model fit to the colors.}                   
\tablenotetext{e}{Model color minus the observed integrated color of the galaxy.}
\end{deluxetable}
